To Transfer or Not to Transfer: Misclassification Attacks Against Transfer Learned Text Classifiers

Transfer learning --- transferring learned knowledge --- has brought a paradigm shift in the way models are trained. The lucrative benefits of improved accuracy and reduced training time have shown promise in training models with constrained computational resources and fewer training samples. Specifically, publicly available text-based models such as GloVe and BERT that are trained on large corpus of datasets have seen ubiquitous adoption in practice. In this paper, we ask, "can transfer learning in text prediction models be exploited to perform misclassification attacks?" As our main contribution, we present novel attack techniques that utilize unintended features learnt in the teacher (public) model to generate adversarial examples for student (downstream) models. To the best of our knowledge, ours is the first work to show that transfer learning from state-of-the-art word-based and sentence-based teacher models increase the susceptibility of student models to misclassification attacks. First, we propose a novel word-score based attack algorithm for generating adversarial examples against student models trained using context-free word-level embedding model. On binary classification tasks trained using the GloVe teacher model, we achieve an average attack accuracy of 97% for the IMDB Movie Reviews and 80% for the Fake News Detection. For multi-class tasks, we divide the Newsgroup dataset into 6 and 20 classes and achieve an average attack accuracy of 75% and 41% respectively. Next, we present length-based and sentence-based misclassification attacks for the Fake News Detection task trained using a context-aware BERT model and achieve 78% and 39% attack accuracy respectively. Thus, our results motivate the need for designing training techniques that are robust to unintended feature learning, specifically for transfer learned models.

==> images/word-score.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.5,1,0.5}
\definecolor{color1}{rgb}{1,0.5,0.5}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of words replaced},
xmin=-0.6, xmax=34.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Log softmax diff},
ymin=-9.903015, ymax=9.963315,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:1,9)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:33,9)
--(axis cs:33,9)
--(axis cs:32,9)
--(axis cs:31,9)
--(axis cs:30,9)
--(axis cs:29,9)
--(axis cs:28,9)
--(axis cs:27,9)
--(axis cs:26,9)
--(axis cs:25,9)
--(axis cs:24,9)
--(axis cs:23,9)
--(axis cs:22,9)
--(axis cs:21,9)
--(axis cs:20,9)
--(axis cs:19,9)
--(axis cs:18,9)
--(axis cs:17,9)
--(axis cs:16,9)
--(axis cs:15,9)
--(axis cs:14,9)
--(axis cs:13,9)
--(axis cs:12,9)
--(axis cs:11,9)
--(axis cs:10,9)
--(axis cs:9,9)
--(axis cs:8,9)
--(axis cs:7,9)
--(axis cs:6,9)
--(axis cs:5,9)
--(axis cs:4,9)
--(axis cs:3,9)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:1,-9)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:33,-9)
--(axis cs:33,-9)
--(axis cs:32,-9)
--(axis cs:31,-9)
--(axis cs:30,-9)
--(axis cs:29,-9)
--(axis cs:28,-9)
--(axis cs:27,-9)
--(axis cs:26,-9)
--(axis cs:25,-9)
--(axis cs:24,-9)
--(axis cs:23,-9)
--(axis cs:22,-9)
--(axis cs:21,-9)
--(axis cs:20,-9)
--(axis cs:19,-9)
--(axis cs:18,-9)
--(axis cs:17,-9)
--(axis cs:16,-9)
--(axis cs:15,-9)
--(axis cs:14,-9)
--(axis cs:13,-9)
--(axis cs:12,-9)
--(axis cs:11,-9)
--(axis cs:10,-9)
--(axis cs:9,-9)
--(axis cs:8,-9)
--(axis cs:7,-9)
--(axis cs:6,-9)
--(axis cs:5,-9)
--(axis cs:4,-9)
--(axis cs:3,-9)
--(axis cs:2,-9)
--(axis cs:1,-9)
--cycle;

\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 -8.192
2 -8.1144
3 -8.0264
4 -7.9306
5 -0.9958
6 0.5834
7 6.6981
8 6.7989
9 6.972
10 7.0273
11 7.0838
12 7.249
13 7.5329
14 7.6617
15 7.9318
16 8.5058
17 8.6615
18 8.728
19 8.7695
20 8.7988
21 8.8107
22 8.4625
23 8.5312
24 8.5794
25 8.6192
26 8.7035
27 8.8201
28 8.8506
29 8.8369
30 8.9466
31 8.9582
32 9.055
33 9.0603
};\label{plot_one}

\node at (axis cs:20,-2.5)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{FAKE};
\node at (axis cs:20,2.5)[
  scale=0.8,,
  anchor=base west,
  text=black,
  rotate=0.0
]{REAL};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.01960784313725!black},
xmin=-0.6, xmax=34.6,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Word-score},
ymin=-173.3098415, ymax=-27.8713285,
legend pos=south east,
ytick pos=right,
ytick style={color=black}
]


\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
1 -166.699
2 -154.02333
3 -145.01222
4 -132.20694
5 -114.36348
6 -106.122444
7 -101.51904
8 -97.621445
9 -90.46946
10 -87.5242
11 -83.602844
12 -78.99361
13 -74.19005
14 -73.34587
15 -70.1195
16 -65.922585
17 -61.682693
18 -59.838875
19 -55.64614
20 -54.75248
21 -52.619987
22 -55.11477
23 -51.855522
24 -52.531044
25 -51.05574
26 -48.177208
27 -41.48905
28 -39.987526
29 -40.82827
30 -36.493187
31 -36.121437
32 -35.35442
33 -34.48217
}; \label{plot_two}

\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Log softmax diff}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Word score}

\end{axis}

\end{tikzpicture}

==> images/word_ratio.tex <==
\begin{tikzpicture}[scale=0.67]

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$K_I[fake]/K_I[real]$},
xmin=-0.025, xmax=2.725,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Samples},
ymin=-21.05, ymax=442.05,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0
0.2 76
0.3 346
0.4 420
0.5 421
0.6 284
0.7 178
0.8 98
0.9 74
1 44
1.1 25
1.2 10
1.3 6
1.4 4
1.5 3
1.6 2
1.7 0
1.8 0
1.9 0
2 1
2.1 1
2.2 0
2.3 1
2.4 2
2.5 1
2.6 0
};
\addlegendentry{Real Samples}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0.1 0
0.2 0
0.3 0
0.4 1
0.5 1
0.6 4
0.7 6
0.8 8
0.9 17
1 26
1.1 48
1.2 53
1.3 66
1.4 70
1.5 76
1.6 93
1.7 100
1.8 99
1.9 90
2 96
2.1 84
2.2 91
2.3 80
2.4 81
2.5 57
2.6 60
};
\addlegendentry{Fake Samples}
\addplot [semithick, color1, forget plot]
table {%
1.14 -21.05
1.14 442.05
};
\node at (axis cs:1.3,300)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=90.0
]{Rw};
\end{axis}

\end{tikzpicture}
